Linear Symmetries of the Unsquared Measurement Variety

We introduce a new family of algebraic varieties, $L_{d,n}$, which we call the unsquared measurement varieties. This family is parameterized by a number of points $n$ and a dimension $d$. These varieties arise naturally from problems in rigidity theory and distance geometry. In those applications, it can be useful to understand the group of linear automorphisms of $L_{d,n}$. Notably, a result of Regge implies that $L_{2,4}$ has an unexpected linear automorphism. In this paper, we give a complete characterization of the linear automorphisms of $L_{d,n}$ for all $n$ and $d$. We show, that apart from $L_{2,4}$ the unsquared measurement varieties have no unexpected automorphisms. Moreover, for $L_{2,4}$ we characterize the full automorphism group.

==> figs/gad_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gad_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.39991868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9901853)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gad_latex.pdf}}%
    \put(0.74531223,0.22109195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\real(x)$\end{minipage}}}%
    \put(0.45422027,0.05905004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\real(y)$\end{minipage}}}%
    \put(0.54587924,0.31179007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_2$\end{minipage}}}%
    \put(0.27658234,0.31179007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_1$\end{minipage}}}%
    \put(0.42188697,0.63189275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_3$\end{minipage}}}%
    \put(0.42188697,0.96230853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31881538\unitlength}\centering $\q_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/wind_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wind_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.11999031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42478093)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wind_latex.pdf}}%
    \put(0.2011709,0.22221983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18764455\unitlength}\centering $\ud x^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wind_latex.pdf}}%
    \put(-0.07589355,0.03244897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58147381\unitlength}\centering complex squared distance on edge $\{1,2\}$\end{minipage}}}%
    \put(0.49185126,0.03244897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57766264\unitlength}\centering complex squared distance on other edge\end{minipage}}}%
    \put(0.7491358,0.22256525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18764455\unitlength}\centering $\ud y^2$\end{minipage}}}%
    \put(0.84519478,0.22221983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18764455\unitlength}\centering $\ud x^2$\end{minipage}}}%
  \end{picture}%
\endgroup%

